Axon: A Synthesizing Superoptimizer for Tensor Programs

Writing high performance kernels for AI accelerators requires deep expertise in tiling, instruction selection, data layout, and operator fusion placing a significant burden on programmers. In this paper, we focus on tile based AI accelerator programs and present Axon, a synthesizing superoptimizer for tensor programs: it uses program synthesis to automatically generate target instructions from semantics specifications, and explores semantically equivalent program variants to select the best performing kernel empirically. Axon discovers algebraic transformations by propagating operators through computation graphs and uses SMT over unbounded tensors to guarantee that all transformations preserve semantics without requiring hand crafted rewrite rules. It then lowers tensor operations to target ISA instructions, explores tiling configurations constrained by hardware descriptions, and fuses operators and instructions to minimize memory traffic.

==> figures/fused_example.tex <==
\begin{tikzpicture}[
    scale=0.55,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, %fill=yellow!40, 
    minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    rectranspop/.style={rectangle, draw=yellow!40!orange, fill=yellow!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed},
    dashbox/.style={draw, dashed, rounded corners=5pt, inner sep=6pt}
]


\begin{scope}[local bounding box=partc]
    \fill[gray!15, rounded corners] (-7,1.4) rectangle (-0.5,-9);

    \node[input] (x1) at (-6, 0.5) {$X$};
    \node[input] (y1) at (-2, 0.5) {$W$};

     \node[rectranspop, align=center] (transp2) at (-4, -2) {[$n_0$, $n_1$, $b_0^{t}$, $b_1^{t}$] \\
    transpose $[t_0^{t}, t_1^{t}]$};

    \node[recmatmulop, align=center] (mm) at (-4, -4) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
    nc\_matmul $[t_0^{m}, t_1^{m}]$};

   \node[rectranspop, align=center] (transp) at (-4, -6) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
    transpose $[t_0^{m}, t_1^{m}]$};


    \node[anchor=north west](z1) at (-4.5, -8) {\Large\texttt{...}};

    \node[anchor=north west] at (0, 1.5) {%
\begin{minipage}{9cm}
\begin{minted}[fontsize=\huge, baselinestretch=1.05]{python}
# Transpose x
...
# Fuse MatMul and Transpose
for bm in nl.affine_range(b_0^{m}):
  for bn in nl.affine_range(b_1^{m}):
    # Buffer in PSUM is transposed
    mm_tile = nl.zeros((TILE_N, TILE_M), dtype=nl.float32, buffer=nl.psum)
    for bk in nl.affine_range(TILES_IN_BLOCK_K):
      # Swap operand order matmul_transpose(w, xt)
      mm_tile[...] += nisa.nc_matmul(
                        w_tiles[bk, i_w1_mm.p, bn * TILE_N + i_w1_mm.x],
                        xt_tiles[bk, i_x_mm.p, bm * TILE_M + i_x_mm.x]
                      )
    # Accumulate
    mm_tiles[bn, i_mm.p, i_mm.x + bm * TILE_M] += mm_tile[...]
\end{minted}
\end{minipage}
};
 
    \draw[dashbox, black!60] (-1.8, -3) rectangle (-6.2, -7);


    \draw[arrow] (x1.south) to[out=270, in=90] (transp2.north);
    \draw[arrow] (y1.south) to[out=270, in=90] (mm.north east);

    \draw[arrow] (transp2) -- (mm);
    \draw[arrow] (mm) -- (transp);
    \draw[arrow] (transp) -- (z1);

    %\node[font=\Large\bfseries] at (7, -8.3) {(a)};
\end{scope}

% Reset and clip bounding box
\pgfresetboundingbox
\useasboundingbox (-0.7,2.6) rectangle (14.8,-9);

\end{tikzpicture}

==> figures/generated_nki.tex <==
\begin{lstlisting}[
  language=Python,
  basicstyle=\ttfamily\tiny,
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  numbers=left,
  numberstyle=\tiny\color{gray},
  numbersep=5pt,
  xleftmargin=15pt,
  keywordstyle=\color{purple}\bfseries,
  commentstyle=\color{green!50!black},
  emph={nisa,nl,nki,np},
  emphstyle=\color{blue!70!black},
  emph={[2]nc_matmul,nc_transpose,tensor_reduce,tensor_scalar,
         tensor_tensor,activation,load,store,zeros,ndarray,
         affine_range,sequential_range,jit},
  emphstyle={[2]\color{teal}},
]
@nki.jit
def rmsnorm_matmul(x, w, eps):
  M, K = x.shape; K, N = w.shape
  output = nl.ndarray((M, N), dtype=x.dtype, buffer=nl.shared_hbm)

  for m in nl.affine_range(NUM_BLOCK_M):
    rms = nl.zeros((TILES_IN_BLOCK_M, TILE_M), dtype=x.dtype, buffer=nl.sbuf)
    mm_tiles = nl.zeros((NUM_BLOCK_N, TILES_IN_BLOCK_M, TILE_M, BLOCK_N),
                         dtype=x.dtype, buffer=nl.sbuf)

    for k in nl.sequential_range(NUM_BLOCK_K):
      # Load x tiles from HBM to SBUF
      x_tiles = nl.ndarray((TILES_IN_BLOCK_M, TILE_M, BLOCK_K),
                            dtype=x.dtype, buffer=nl.sbuf)
      for tile_m in nl.affine_range(TILES_IN_BLOCK_M):
        x_tiles[tile_m, ix.p, ix.x] = nl.load(
            x[(TILES_IN_BLOCK_M * m + tile_m) * TILE_M + ix.p, BLOCK_K * k + ix.x])

      # --- RMS branch (Vector/Scalar Engine) ---
      for tile_m in nl.affine_range(TILES_IN_BLOCK_M):
        square = nisa.activation(op=nl.square, data=x_tiles[tile_m, ix.p, ix.x])
        temp_rms = nisa.tensor_reduce(np.add, square, axis=[1], keepdims=True)
        rms[tile_m, i_rms] = nisa.tensor_tensor(
            rms[tile_m, i_rms, 0], temp_rms, op=nl.add)

      # --- MatMul branch (Tensor Engine) ---
      # Transpose x tiles for nc_matmul (requires transposed first operand)
      xt_tiles = nl.ndarray((MAT_BLOCK_K, BLOCK_M), dtype=x.dtype, buffer=nl.sbuf)
      for bm in nl.affine_range(TILES_IN_BLOCK_M):
        for bk in nl.affine_range(TILES_IN_MAT_BLOCK_K):
          xt_tiles[bk, ix.p, bm * TILE_M + ix.x] = nisa.nc_transpose(
              x_tiles[bm, xt.p, bk * MAT_TILE_K + xt.x])
      # Load w tiles and perform matmul
      for n in nl.affine_range(NUM_BLOCK_N):
        w_tiles = nl.ndarray((BLOCK_K, BLOCK_N), dtype=w.dtype, buffer=nl.sbuf)
        for bk_r in nl.affine_range(TILES_IN_MAT_BLOCK_K):
          w_tiles[bk_r, iw.p, iw.x] = nl.load(
              w[BLOCK_K * k + bk_r * MAT_TILE_K + iw.p, BLOCK_N * n + iw.x])
        for bn in nl.affine_range(TILES_IN_BLOCK_N):
          for bm in nl.affine_range(TILES_IN_BLOCK_M):
            res = nl.zeros((TILE_M, TILE_N), dtype=nl.float32, buffer=nl.psum)
            for bk in nl.affine_range(TILES_IN_MAT_BLOCK_K):
              res[...] += nisa.nc_matmul(xt_tiles[bk, ix.p, bm*TILE_M + ix.x],
                                         w_tiles[bk, iw.p, bn*TILE_N + iw.x])
            mm_tiles[n, bm, ir.p, ir.x + bn*TILE_N] += res[ir.p, ir.x]

    # Finish RMS: mean, add eps, rsqrt
    for tile_m in nl.affine_range(TILES_IN_BLOCK_M):
      temp = nisa.tensor_scalar(rms[tile_m, i_rms],
               np.multiply, 1/K, op1=np.add, operand1=eps)
      rms[tile_m, i_rms] = nisa.activation(op=nl.rsqrt, data=temp)

      # Combine: multiply matmul result by rms, store to HBM
      for n in nl.affine_range(NUM_BLOCK_N):
        result = nisa.tensor_tensor(mm_tiles[n, tile_m, ix.p, ix.x],
                   rms[tile_m, i_rms], op=nl.multiply, dtype=x.dtype)
        nl.store(output[(TILES_IN_BLOCK_M*m + tile_m)*TILE_M + io.p,
                        BLOCK_N*n + io.x], value=result)
  return output
\end{lstlisting}

==> figures/isa_graph.tex <==
\begin{tikzpicture}[
    scale=0.55,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    siluop/.style={ellipse, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmulop/.style={rectangle, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recsiluop/.style={rectangle, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    rectranspop/.style={rectangle, draw=yellow!40!orange, fill=yellow!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed},
    dashbox/.style={draw, dashed, rounded corners=5pt, inner sep=6pt}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[recmatmulop, align=center] (mm1) at (4.5, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    matmul $[t_0^{m_0}, t_1^{m_0}]$};
    \node[recmatmulop, align=center] (mm2) at (2.5, -1.3)
  {[$n_0$, $n_1$, $b_0^{m_1}$, $b_1^{m_1}$] \\
   matmul $[t_0^{m_1}, t_1^{m_1}]$};
    \node[recsiluop, align=center] (silu) at (8, 0) {[$n_0$, $n_1$, $b_0^{s}$, $b_1^{s}$] \\
   silu $[t_0^{s}, t_1^{s}]$};
    \node[recmulop, align=center] (mul) at (11.5, 0) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
   multiply $[t_0^{m}, t_1^{m}]$};
    \node[recmatmulop, align=center] (mm3) at (11.5, -2) {[$n_0$, $n_1$, $b_0^{m_2}$, $b_1^{m_2}$] \\
   matmul $[t_0^{m_2}, t_1^{m_2}]$};
    \node[output] (z1) at (14, -2) {$Z$};

    \draw[arrow] (x1.east) to[out=0, in=150] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=200] (mul.south);
    \draw[arrow] (mul.south) to[out=0, in=90] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}

% Part (b)
\begin{scope}[yshift=-5.1cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-6);

    \node[input] (x1) at (0, 0.4) {$X$};
    \node[input] (w1) at (0, -1) {$W_1$};
    \node[input] (w2) at (0, -2.8) {$W_2$};
    \node[input] (w3) at (0, -3.8) {$W_3$};

    \node[rectranspop, align=center] (transp1) at (3, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[rectranspop, align=center] (transp2) at (3, -2) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[recmatmulop, align=center] (mm1) at (7.2, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    nc\_matmul $[t_0^{m_0}, t_1^{m_0}]$};

    \node[recmatmulop, align=center] (mm2) at (7.2, -2)
  {[$n_0$, $n_1$, $b_0^{m_1}$, $b_1^{m_1}$] \\
   nc\_matmul $[t_0^{m_1}, t_1^{m_1}]$};

    \node[recsiluop, align=center] (silu) at (11.5, 0) {[$n_0$, $n_1$, $b_0^{s}$, $b_1^{s}$] \\
   activation $[t_0^{s}, t_1^{s}]$};

    \node[recmulop, align=center] (mul) at (11.5, -2) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
   tensor\_tensor $[t_0^{m}, t_1^{m}]$};


   \node[rectranspop, align=center] (transp3) at (11.5, -3.6) {[$n_0$, $n_1$, $b_0^{t}$, $b_1^{t}$] \\
    transpose $[t_0^{t}, t_1^{t}]$};

    \node[recmatmulop, align=center] (mm3) at (11.5, -5.2) {[$n_0$, $n_1$, $b_0^{m_2}$, $b_1^{m_2}$] \\
   nc\_matmul $[t_0^{m_2}, t_1^{m_2}]$};
    \node[output] (z1) at (14.3, -5.2) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (10.6, 1.65) {Synthesize Trainium ISA};
    \draw[->, line width=2pt] (7.6,2.4) -- (7.6,1);

    \draw[dashbox, black!60] (9.3, 0.8) rectangle (13.7, -2.7);

    \draw[->, thick] (9.5, -2.6) to[out=180, in=180] (9.9,-4.4);
    \node[font=\Large\itshape, align=center, anchor=north east] at (9.1, -3.5) {propagate};

    \draw[arrow] (x1.east) to[out=0, in=180] (transp1.west);
    \draw[arrow] (x1.east) to[out=-45, in=180] (transp2.west);

    \draw[arrow] (w1.east) to[out=0, in=200] (mm1.south west);

    \draw[arrow] (w2.east) to[out=0, in=200] (mm2.south west);

    \draw[arrow] (transp1) -- (mm1);
    \draw[arrow] (transp2) -- (mm2);

    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm1) -- (silu);

    \draw[arrow] (mm2) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mul) -- (transp3);
    \draw[arrow] (transp3) -- (mm3);

    \draw[arrow] (w3.east) to[out=0, in=180] (mm3.west);
    \node[font=\Large\bfseries] at (7, -6.3) {(b)};
\end{scope}

% Part (c)
\begin{scope}[yshift=-13.1cm, local bounding box=partc]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-8);

    \node[input] (x1) at (0, 0.4) {$X$};
    \node[input] (w1) at (0, -1) {$W_1$};
    \node[input] (w2) at (0, -2.8) {$W_2$};
    \node[input] (w3) at (0, -3.8) {$W_3$};

    \node[rectranspop, align=center] (transp1) at (3, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[rectranspop, align=center] (transp2) at (3, -2) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[recmatmulop, align=center] (mm1) at (7.2, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    nc\_matmul $[t_0^{m_0}, t_1^{m_0}]$};

    \node[recmatmulop, align=center] (mm2) at (7.2, -2)
  {[$n_0$, $n_1$, $b_0^{m_1}$, $b_1^{m_1}$] \\
   nc\_matmul $[t_0^{m_1}, t_1^{m_1}]$};

    \node[recsiluop, align=center] (silu) at (11.5, -3.6) {[$n_0$, $n_1$, $b_0^{s}$, $b_1^{s}$] \\
   activation $[t_0^{s}, t_1^{s}]$};

    \node[recmulop, align=center] (mul) at (11.5, -5.3) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
   tensor\_tensor $[t_0^{m}, t_1^{m}]$};

   \node[rectranspop, align=center] (transp3) at (11.5, 0) {[$n_0$, $n_1$, $b_0^{t}$, $b_1^{t}$] \\
    transpose $[t_0^{t}, t_1^{t}]$};

    \node[rectranspop, align=center] (transp4) at (11.5, -2) {[$n_0$, $n_1$, $b_0^{t}$, $b_1^{t}$] \\
    transpose $[t_0^{t}, t_1^{t}]$};

    \node[recmatmulop, align=center] (mm3) at (11.5, -7) {[$n_0$, $n_1$, $b_0^{m_2}$, $b_1^{m_2}$] \\
   nc\_matmul $[t_0^{m_2}, t_1^{m_2}]$};
    \node[output] (z1) at (14.3, -7) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (10.9, 1.7) {Algebraic Transformation};
    \draw[->, line width=2pt] (7.6,2.4) -- (7.6,1);

    \node[font=\Large\itshape, align=center, anchor=north east] at (9.7, -0.7) {fusible};

    \draw[dashbox, black!60] (5, 0.8) rectangle (13.7, -0.8);

     \draw[dashbox, black!60] (5, -1.3) rectangle (13.7, -2.8);

    \draw[arrow] (x1.east) to[out=0, in=180] (transp1.west);
    \draw[arrow] (x1.east) to[out=-45, in=180] (transp2.west);

    \draw[arrow] (w1.east) to[out=0, in=200] (mm1.south west);

    \draw[arrow] (w2.east) to[out=0, in=200] (mm2.south west);


    \draw[arrow] (transp4.east) to[out=0, in=0] (mul.east);

    \draw[arrow] (transp3.east) to[out=0, in=0] (silu.east);

    \draw[arrow] (transp1) -- (mm1);
    \draw[arrow] (transp2) -- (mm2);

    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm1) -- (transp3);
    \draw[arrow] (mm2) -- (transp4);
    \draw[arrow] (mm3) -- (z1);

    \draw[arrow] (mul) -- (mm3);

    \draw[arrow] (w3.east) to[out=0, in=180] (mm3.west);
    \node[font=\Large\bfseries] at (7, -8.3) {(c)};
\end{scope}

% Part (d)
\begin{scope}[yshift=-23.1cm, local bounding box=partd]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-5);

    \node[input] (w1) at (0, 0.8) {$W_1$};
    \node[input] (x1) at (0, -0.2) {$X$};
    \node[input] (w2) at (0, -1.2) {$W_2$};
    \node[input] (w3) at (0, -3.8) {$W_3$};

    \node[rectranspop, align=center] (transp1) at (3, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[rectranspop, align=center] (transp2) at (3, -2) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    transpose $[t_0^{m_0}, t_1^{m_0}]$};

    \node[recmatmulop, align=center] (mm1) at (7.2, 0) {[$n_0$, $n_1$, $b_1^{m_0}$, $b_0^{m_0}$] \\
    nc\_matmul $[t_1^{m_0}, t_0^{m_0}]$};

    \node[recmatmulop, align=center] (mm2) at (7.2, -2)
  {[$n_0$, $n_1$, $b_1^{m_1}$, $b_0^{m_1}$] \\
   nc\_matmul $[t_1^{m_1}, t_0^{m_1}]$};

    \node[recsiluop, align=center] (silu) at (11.5, 0) {[$n_0$, $n_1$, $b_0^{s}$, $b_1^{s}$] \\
   activation $[t_0^{s}, t_1^{s}]$};

    \node[recmulop, align=center] (mul) at (11.5, -2) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
   tensor\_tensor $[t_0^{m}, t_1^{m}]$};


    \node[recmatmulop, align=center] (mm3) at (11.5, -3.8) {[$n_0$, $n_1$, $b_0^{m_2}$, $b_1^{m_2}$] \\
   nc\_matmul $[t_0^{m_2}, t_1^{m_2}]$};
    \node[output] (z1) at (14.3, -3.8) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (9.2, 1.65) {ISA Fusion};
    \draw[->, line width=2pt] (7.6,2.4) -- (7.6,1);

    \draw[arrow] (x1.east) to[out=0, in=180] (transp1.west);
    \draw[arrow] (x1.east) to[out=-45, in=180] (transp2.west);

    \draw[arrow] (w1.east) to[out=0, in=150] (mm1.north west);

    \draw[arrow] (w2.east) to[out=0, in=150] (mm2.north west);

    \draw[arrow] (transp1) -- (mm1);
    \draw[arrow] (transp2) -- (mm2);

    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm1) -- (silu);

    \draw[arrow] (mm2) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    %\draw[arrow] (mul) -- (transp3);
    \draw[arrow] (mul) -- (mm3);

    \draw[arrow] (w3.east) to[out=0, in=180] (mm3.west);
    \node[font=\Large\bfseries] at (7, -5.3) {(d)};
\end{scope}

% Reset and clip bounding box
\pgfresetboundingbox
\useasboundingbox (-0.7,2.6) rectangle (14.8,-28.4);

\end{tikzpicture}

==> figures/mlp_graph.tex <==
\begin{tikzpicture}[
    scale=0.45,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    siluop/.style={ellipse, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    silughostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.3cm, minimum height=0.9cm, font=\Large, text=black!70},
    mulghostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.6cm, minimum height=0.9cm, font=\Large, text=black!70},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[matmulop] (mm1) at (4, 0) {matmul};
    \node[matmulop] (mm2) at (2.5, -1.3) {matmul};
    \node[siluop] (silu) at (6.3, 0) {silu};
    \node[mulop] (mul) at (9, 0) {multiply};
    \node[matmulop] (mm3) at (12, -1) {matmul};
    \node[output] (z1) at (14, -1) {$Z$};

    \draw[arrow] (x1.east) to[out=0, in=90] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=220] (mul.south);
    \draw[arrow] (mul.east) to[out=0, in=150] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}


% Part (b)
\begin{scope}[yshift=-5.5cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[matmulop] (mm1) at (4, 0) {matmul};
    \node[matmulop] (mm2) at (2.5, -1.3) {matmul};
    \node[siluop] (silu) at (6.3, 0) {silu};
    \node[mulop] (mul) at (9, 0) {multiply};
    \node[silughostop] (silunew) at (12, 0.8) {silu};
    \node[matmulop] (mm3) at (12, -1) {matmul};
    \node[output] (z1) at (14, -1) {$Z$};
    \node[text=red!60!black, font=\fontsize{50}{38}\selectfont] at (13.5, 0.8) {$\times$};

    \draw[arrow] (x1.east) to[out=0, in=90] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=220] (mul.south);
    \draw[arrow] (mul.east) to[out=0, in=150] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);
    \draw[redarrow,  thick] (mul.north) to[out=90, in=180] (silunew.west);
    \draw[redarrow,  thick] (silunew.south) to[out=270, in=90] (mm3.north);
    \draw[redarrow,  thick] (mm1.south) to[out=320, in=190] (mul.south);

    \node[font=\Large\bfseries] at (7, -3.4) {(b)};
\end{scope}

% Part (c)
\begin{scope}[yshift=-11cm, local bounding box=partc]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[font=\Large\itshape, align=center, anchor=north east] at (14.3, 1.3) {};

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[matmulop] (mm1) at (4, 0) {matmul};
    \node[matmulop] (mm2) at (2.5, -1.3) {matmul};
    \node[siluop] (silu) at (6.3, 0) {silu};
    \node[mulop] (mul) at (9, 0) {multiply};
    \node[mulghostop] (mulnew) at (12, 0.8) {multiply};
    \node[matmulop] (mm3) at (12, -1) {matmul};
    \node[output] (z1) at (14, -1) {$Z$};
    \node[text=red!60!black, font=\fontsize{50}{38}\selectfont] at (14.4, 0.8) {$\times$};

    \draw[arrow] (x1.east) to[out=0, in=90] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=220] (mul.south);
    \draw[arrow] (mul.east) to[out=0, in=150] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);
    \draw[redarrow,  thick] (mm3.north) to[out=90, in=270] (mulnew.south);
    \draw[redarrow,  thick] (mulnew.east) to[out=0, in=90] (z1.north);
    \draw[redarrow,  thick] (silu.south) to[out=320, in=270] (mm3.south);

    \node[font=\Large\bfseries] at (7, -3.4) {(c)};
\end{scope}

% Reset and clip bounding box
\pgfresetboundingbox
\useasboundingbox (-0.7,1.4) rectangle (14.8,-14);

\end{tikzpicture}

==> figures/nki_matmul_example.tex <==
\begin{lstlisting}[
  language=Python,
  basicstyle=\ttfamily\tiny,
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  numbers=left,
  numberstyle=\tiny\color{gray},
  numbersep=5pt,
  xleftmargin=15pt,
  keywordstyle=\color{purple}\bfseries,
  commentstyle=\color{green!50!black},
  emph={nisa,nl,nki},
  emphstyle=\color{blue!70!black},
  emph={[2]nc_matmul,tensor_copy,dma_copy,
         ndarray,affine_range,jit},
  emphstyle={[2]\color{teal}},
]
@nki.jit
def nki_matmul_tiled(lhsT, rhs):
  K, M = lhsT.shape  # [K,M] pre-transposed
  K_, N = rhs.shape   # [K,N]
  T_M = nl.tile_size.gemm_stationary_fmax #TILE_M=128
  T_K = nl.tile_size.pmax                 #TILE_K=128
  T_N = nl.tile_size.gemm_moving_fmax     #TILE_N=512

  out = nl.ndarray((M, N), dtype=lhsT.dtype, buffer=nl.shared_hbm)

  for m in nl.affine_range(M // T_M):
   for n in nl.affine_range(N // T_N):
    acc = nl.ndarray((T_M, T_N), nl.float32, buffer=nl.psum)

    for k in nl.affine_range(K // T_K):
      # Load tiles: HBM -> SBUF
      lT = nl.ndarray((T_K, T_M), dtype=lhsT.dtype, buffer=nl.sbuf)
      rT = nl.ndarray((T_K, T_N), dtype=rhs.dtype, buffer=nl.sbuf)
      nisa.dma_copy(dst=lT, src=lhsT[k*T_K:(k+1)*T_K, m*T_M:(m+1)*T_M])
      nisa.dma_copy(dst=rT, src=rhs[k*T_K:(k+1)*T_K, n*T_N:(n+1)*T_N])

      # Compute: matmul on Tensor Engine
      nisa.nc_matmul(dst=acc, stationary=lT, moving=rT)

    # Store: PSUM -> SBUF -> HBM
    res = nl.ndarray(acc.shape, dtype=out.dtype, buffer=nl.sbuf)
    nisa.tensor_copy(dst=res, src=acc, dtype=out.dtype)
    nisa.dma_copy(dst=out[m*T_M:(m+1)*T_M, n*T_N:(n+1)*T_N], src=res)

  return out
\end{lstlisting}

==> figures/nugraph.tex <==

\begin{tikzpicture}[
    scale=0.45,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    siluop/.style={ellipse, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    rectranspop/.style={rectangle, draw=yellow!40!orange, fill=yellow!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    silughostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.3cm, minimum height=0.9cm, font=\Large, text=black!70},
    mulghostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.6cm, minimum height=0.9cm, font=\Large, text=black!70},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,0) rectangle (14.8,-3);

    \node[input] (x) at (2, -0.5) {$X$};
    \node[input] (y) at (2, -2.5) {$Y$};
    \node[output] (z1) at (12, -1.5) {$Z$};

    \node[matmulop] (mm1) at (7, -1.5) {matmul};
    

    \draw[arrow] (x.east) to[out=0, in=150] (mm1.north west);
    \draw[arrow] (y.east) to[out=0, in=210] (mm1.south west);
    \draw[arrow] (mm1) -- (z1);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}


% Part (b)
\begin{scope}[yshift=-4cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,0) rectangle (14.8,-3);

   \node[input] (x1) at (2, -0.5) {$X$};
    \node[input] (y1) at (2, -2.5) {$Y$};
    \node[output] (z2) at (12, -1.5) {$Z$};

    \node[recmatmulop, align=center] (mm2) at (7, -1.5) {[$n_0$, $n_1$, $b_0$, $b_1$] \\
    matmul $[t_0, t_1]$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (9.7, 0.5) {\textit{Perform Tiling}};
    \draw[->, line width=2pt] (7.6,1.3) -- (7.6,-0.3);

   \draw[arrow] (x1.east) to[out=0, in=150] (mm2.north west);
    \draw[arrow] (y1.east) to[out=0, in=210] (mm2.south west);
    \draw[arrow] (mm2) -- (z2);

    \node[font=\Large\bfseries] at (7, -3.4) {(b)};
\end{scope}

% Part (c)
\begin{scope}[yshift=-12cm, local bounding box=partc]
    \fill[gray!15, rounded corners] (-0.7,4) rectangle (14.8,-5);

   \node[input] (x1) at (1, -2.5) {$X$};
    \node[input] (y1) at (1, -4) {$Y$};
    \node[output] (z2) at (14, -2.5) {$Z$};

    \node[input] (x2) at (1, 1.5) {$X$};
    \node[input] (y2) at (1, 0) {$Y$};
    \node[output] (z3) at (14, 1.5) {$Z$};

    \node[recmatmulop, align=center] (mm2) at (11, -2.5) {[$n_0$, $n_1$, $b_0$, $b_1$] \\
    nc\_matmul $[t_0, t_1]$};

    \node[rectranspop, align=center] (transp) at (5, -2.5) {[$n_0$, $n_1$, $b_0^{r}$, $b_1^{r}$] \\
    dma\_transpose $[t_0^{r}, t_1^{r}]$};

    \node[recmatmulop, align=center] (mm3) at (11, 1.5) {[$n_0$, $n_1$, $b_0$, $b_1$] \\
    nc\_matmul $[t_0, t_1]$};

    \node[rectranspop, align=center] (transp1) at (5, 1.5) {[$n_0$, $n_1$, $b_0^{r}$, $b_1^{r}$] \\
    nc\_transpose $[t_0^{r}, t_1^{r}]$};

    \node[font=\Large\itshape, align=center] at (5, 2.6) {Constraints: $t_0^{r}, t_1^{r}$ $\leq$ 128 \\
    Engine: Vector};

     \node[font=\Large\itshape, align=center] at (11, 2.6) {Constraints: $t_0$ $\leq$ 128, $t_1$ $\leq$ 512 \\
    Engine: Tensor};


    \node[font=\Large\itshape, align=center] at (5, -1.3) {Constraints: $t_0^{r}, t_1^{r}$ $\epsilon$ [128, 1024] \\
    Engine: DMA};

     \node[font=\Large\itshape, align=center] at (11, -1.3) {Constraints: $t_0$ $\leq$ 128, $t_1$ $\leq$ 512 \\
    Engine: Tensor};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (10.6, 4.5) {\textit{Synthesize Trainium ISA}};
    \draw[->, line width=2pt] (7.6,5.3) -- (7.6,3.6);

   \draw[arrow] (x1) -- (transp);
   \draw[arrow] (transp) -- (mm2);
    \draw[arrow] (y1.east) to[out=0, in=210] (mm2.south);
    \draw[arrow] (mm2) -- (z2);

    \draw[arrow] (x2) -- (transp1);
   \draw[arrow] (transp1) -- (mm3);
    \draw[arrow] (y2.east) to[out=0, in=210] (mm3.south);
    \draw[arrow] (mm3) -- (z3);

    \node[font=\Large\bfseries] at (7, -5.5) {(c)};
\end{scope}

% Reset and clip bounding box
\pgfresetboundingbox
\useasboundingbox (-0.7,1.4) rectangle (14.8,-17);

\end{tikzpicture}

==> figures/rmsnorm_matmul_comp_graph.tex <==
\begin{tikzpicture}[
    scale=0.45,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    rmsop/.style={ellipse, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    ghostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.6cm, minimum height=0.9cm, font=\Large, text=black!70},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed},
    dashbox/.style={draw, dashed, rounded corners=5pt, inner sep=6pt}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (eps) at (0, 0.7) {$\epsilon$};
    \node[input] (x1) at (0, -0.3) {$X$};
    \node[input] (y1) at (0, -2.3) {$W$};

    \node[rmsop] (sq) at (2, 0) {square};
    \node[rmsop] (mean) at (4, 0) {mean};
    \node[rmsop] (add) at (6, 0) {add};
    \node[rmsop] (rsqrt) at (8, 0) {rsqrt};

    \node[mulop] (mul) at (10, -1.2) {multiply};
    \node[matmulop] (mm) at (12, -2.4) {matmul};
    \node[output] (z1) at (14, -2.4) {$Z$};

    \draw[dashbox, black!60] (0.7, 1.1) rectangle (11.5, -1.8);
    \node[font=\Large\itshape, anchor=north east] at (11.5, 1.05) {RMSNorm};

    \draw[arrow] (x1.east) to[out=0, in=180] (sq.west);
    \draw[arrow] (sq) -- (mean);
    \draw[arrow] (mean) -- (add);
    \draw[arrow] (eps.east) to[out=10, in=160] (add.north west);
    \draw[arrow] (add) -- (rsqrt);
    \draw[arrow] (rsqrt.east) to[out=0, in=90] (mul.north);
    \draw[arrow] (x1.east) to[out=-20, in=180] (mul.west);
    \draw[arrow] (mul) -- (mm);
    \draw[arrow] (y1.east) to[out=0, in=180] (mm.west);
    \draw[arrow] (mm) -- (z1);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}

% Part (b)
\begin{scope}[yshift=-5cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[font=\Large\itshape, align=center, anchor=north east] at (14.3, 1.3) {2 Independent parallelizable\\[-2pt]subgraphs};

    \node[input] (eps3) at (0, 0.7) {$\epsilon$};
    \node[input] (x3) at (0, -0.3) {$X$};
    \node[input] (y3) at (0, -2.3) {$W$};

    \node[rmsop] (sq3) at (2, 0) {square};
    \node[rmsop] (mean3) at (4, 0) {mean};
    \node[rmsop] (add3) at (6, 0) {add};
    \node[rmsop] (rsqrt3) at (8, 0) {rsqrt};

    \draw[dashbox, blue!70, thick] (1.0, 1.0) rectangle (9, -1);

    \node[matmulop] (mm3) at (6.5, -2.4) {matmul};
    \draw[dashbox, red!60, thick] (5.3, -1.8) rectangle (7.7, -3);

    \node[mulop] (mul3) at (12, -1.2) {multiply};
    \node[output] (z3) at (14, -1.2) {$Z$};

   \draw[->, line width=2pt] (7.8,2.5) -- (7.8,1);

    \draw[arrow] (x3.east) to[out=0, in=180] (sq3.west);
    \draw[arrow] (sq3) -- (mean3);
    \draw[arrow] (mean3) -- (add3);
    \draw[arrow] (eps3.east) to[out=10, in=160] (add3.north west);
    \draw[arrow] (add3) -- (rsqrt3);
    \draw[arrow] (rsqrt3.east) to[out=0, in=135] (mul3.north west);
    \draw[arrow] (x3.east) to[out=-60, in=120] (mm3.north);
    \draw[arrow] (y3.east) to[out=0, in=180] (mm3.west);
    \draw[arrow] (mm3.east) to[out=0, in=-135] (mul3.south west);
    \draw[arrow] (mul3) -- (z3);

    \node[font=\Large\bfseries] at (7, -3.4) {(b)};
\end{scope}
% Clip bounding box to remove extra whitespace
\pgfresetboundingbox
\useasboundingbox (-0.7,1.4) rectangle (15.8,-7.8);
\end{tikzpicture}

==> figures/softmax_mm_comp_graph.tex <==
\begin{tikzpicture}[
    scale=0.45,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.6cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.6cm, minimum height=0.7cm, font=\Large},
    softmaxop/.style={ellipse, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    ghostop/.style={ellipse, draw=gray!60, dashed, fill=darkgray!20, minimum width=1.6cm, minimum height=0.9cm, font=\Large, text=black!70},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed},
    dashbox/.style={draw, dashed, rounded corners=5pt, inner sep=6pt}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (1,1.4) rectangle (15,-3);

    %\node[input] (eps) at (0, 0.7) {$\epsilon$};
    \node[input] (x1) at (2, 0) {$X$};
    \node[input] (y1) at (2, -2.3) {$Y$};

    \node[softmaxop] (exp) at (4, 0) {exp};
    \node[softmaxop] (sum) at (7, 0) {sum};
    %\node[softmaxop] (div) at (6, 0) {div};
    %\node[softmaxop] (rsqrt) at (8, 0) {rsqrt};

    \node[mulop] (div) at (9, -1.2) {divide};
    \node[matmulop] (mm) at (12, -2.4) {matmul};
    \node[output] (z1) at (14, -2.4) {$Z$};

    \draw[dashbox, black!60] (2.7, 1.1) rectangle (10, -1.8);
    \node[font=\Large\itshape, anchor=north east] at (10, 1.05) {Softmax};

    \draw[arrow] (x1.east) to[out=0, in=180] (exp.west);
    \draw[arrow] (exp) -- (sum);
    %\draw[arrow] (sum) -- (div);
    %\draw[arrow] (eps.east) to[out=10, in=160] (add.north west);
    %\draw[arrow] (add) -- (rsqrt);
    \draw[arrow] (sum.east) to[out=0, in=90] (div.north);
    \draw[arrow] (exp.south) to[out=-20, in=180] (div.west);
    \draw[arrow] (div) -- (mm);
    \draw[arrow] (y1.east) to[out=0, in=180] (mm.west);
    \draw[arrow] (mm) -- (z1);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}

% Part (b)
\begin{scope}[yshift=-5cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (1,1.4) rectangle (15,-3);

    \node[font=\Large\itshape, align=center, anchor=north east] at (13.3, 0.9) {Parallelizable ops};

    %\node[input] (eps3) at (0, 0.7) {$\epsilon$};
    \node[input] (x3) at (2, 0) {$X$};
    \node[input] (y3) at (2, -2.3) {$Y$};

    \node[softmaxop] (exp3) at (4, 0) {exp};
    \node[softmaxop] (sum3) at (7, 0) {sum};
    %\node[softmaxop] (add3) at (6, 0) {add};
    %\node[softmaxop] (rsqrt3) at (8, 0) {rsqrt};

    \draw[dashbox, blue!70, thick] (5.9, 0.6) rectangle (8, -0.6);

    \node[matmulop] (mm3) at (8.5, -2.2) {matmul};
    \draw[dashbox, red!60, thick] (7.1, -1.5) rectangle (9.6, -2.8);

    \node[mulop] (div3) at (12, -1.2) {divide};
    \node[output] (z3) at (14, -1.2) {$Z$};

   \draw[->, line width=2pt] (7.8,2.5) -- (7.8,1);

   \draw[->, line width=0.3pt] (11,0.3) -- (9.5, -1.5);

   \draw[->, line width=0.3pt] (11,0.3) -- (8.1, 0.2);

    \draw[arrow] (x3.east) to[out=0, in=180] (exp3.west);
    \draw[arrow] (exp3) -- (sum3);
    %\draw[arrow] (mean3) -- (add3);
    %\draw[arrow] (eps3.east) to[out=10, in=160] (add3.north west);
    %\draw[arrow] (add3) -- (rsqrt3);
    \draw[arrow] (sum3.east) to[out=0, in=135] (div3.north west);
    \draw[arrow] (exp3.south) to[out=-60, in=120] (mm3.north);
    \draw[arrow] (y3.east) to[out=0, in=180] (mm3.west);
    \draw[arrow] (mm3.east) to[out=0, in=-135] (div3.south west);
    \draw[arrow] (div3) -- (z3);

    \node[font=\Large\bfseries] at (7, -3.4) {(b)};
\end{scope}
% Clip bounding box to remove extra whitespace
\pgfresetboundingbox
\useasboundingbox (1,1.4) rectangle (15,-7.8);
\end{tikzpicture}

==> figures/tiled_mlp_graph.tex <==
\begin{tikzpicture}[
    scale=0.45,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    siluop/.style={ellipse, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmulop/.style={rectangle, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recsiluop/.style={rectangle, draw=teal!60!black, fill=teal!35, minimum width=1.3cm, minimum height=0.9cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    arrow/.style={->, >=stealth},
    redarrow/.style={->, >=stealth, red!70, dashed}
]

% Part (a)
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[matmulop] (mm1) at (4, 0) {matmul};
    \node[matmulop] (mm2) at (2.5, -1.3) {matmul};
    \node[siluop] (silu) at (6.3, 0) {silu};
    \node[mulop] (mul) at (9, 0) {multiply};
    \node[matmulop] (mm3) at (12, -1) {matmul};
    \node[output] (z1) at (14, -1) {$Z$};

    \draw[arrow] (x1.east) to[out=0, in=90] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=220] (mul.south);
    \draw[arrow] (mul.east) to[out=0, in=150] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);

    \node[font=\Large\bfseries] at (7, -3.4) {(a)};
\end{scope}


% Part (b)
\begin{scope}[yshift=-5.5cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (x1) at (0, 0.7) {$X$};
    \node[input] (w1) at (0, -0.3) {$W_1$};
    \node[input] (w2) at (0, -1.3) {$W_2$};
    \node[input] (w3) at (0, -2.3) {$W_3$};

    \node[recmatmulop, align=center] (mm1) at (4.5, 0) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    matmul $[t_0^{m_0}, t_1^{m_0}]$};
    \node[recmatmulop, align=center] (mm2) at (2.5, -1.3)
  {[$n_0$, $n_1$, $b_0^{m_1}$, $b_1^{m_1}$] \\
   matmul $[t_0^{m_1}, t_1^{m_1}]$};
    \node[recsiluop, align=center] (silu) at (8, 0) {[$n_0$, $n_1$, $b_0^{s}$, $b_1^{s}$] \\
   silu $[t_0^{s}, t_1^{s}]$};
    \node[recmulop, align=center] (mul) at (11.5, 0) {[$n_0$, $n_1$, $b_0^{m}$, $b_1^{m}$] \\
   multiply $[t_0^{m}, t_1^{m}]$};
    \node[recmatmulop, align=center] (mm3) at (11.5, -2) {[$n_0$, $n_1$, $b_0^{m_2}$, $b_1^{m_2}$] \\
   matmul $[t_0^{m_2}, t_1^{m_2}]$};
    \node[output] (z1) at (14, -2) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (11.5, 2) {Tiling strategy:
    \\
    $\forall$ op $\epsilon$ G:
    \\
    op $\rightarrow$ [$n_0$, $n_1$, $b_0$, $b_1$] op $[t_0, t_1]$};
    \draw[->, line width=2pt] (7.6,3) -- (7.6,1);

    \draw[arrow] (x1.east) to[out=0, in=90] (mm1.north);
    \draw[arrow] (w1.east) to[out=0, in=180] (mm1.west);
    \draw[arrow] (x1.east) to[out=0, in=90] (mm2.north);
    \draw[arrow] (w2.east) to[out=0, in=180] (mm2.west);
    \draw[arrow] (mm1) -- (silu);
    \draw[arrow] (silu) -- (mul);
    \draw[arrow] (mm3) -- (z1);
    \draw[arrow] (mm2.east) to[out=0, in=200] (mul.south);
    \draw[arrow] (mul.south) to[out=0, in=90] (mm3.north);
    \draw[arrow] (w3.east) to[out=0, in=200] (mm3.west);


    \node[font=\Large\bfseries] at (7, -3.4) {(b)};
\end{scope}

% Reset and clip bounding box
\pgfresetboundingbox
\useasboundingbox (-0.7,3.2) rectangle (14.8,-9);

\end{tikzpicture}

==> figures/tiled_rmsnorm_a.tex <==
\begin{tikzpicture}[
    scale=0.42,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    rmsop/.style={ellipse, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recrmsop/.style={rectangle, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmulop/.style={rectangle, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recrmsop/.style={rectangle, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    arrow/.style={->, >=stealth},
]

% Original graph
\begin{scope}[local bounding box=parta]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (eps) at (0, 0.7) {$\epsilon$};
    \node[input] (x1) at (0, -0.3) {$X$};
    \node[input] (y1) at (0, -2.3) {$W$};

    \node[rmsop] (sq) at (2, 0) {square};
    \node[rmsop] (mean) at (4.5, 0) {mean};
    \node[rmsop] (add) at (7, 0) {add};
    \node[rmsop] (rsqrt) at (9.5, 0) {rsqrt};

    \node[mulop] (mul) at (10, -1.2) {multiply};
    \node[matmulop] (mm) at (12, -2.4) {matmul};
    \node[output] (z1) at (14, -2.4) {$Z$};

    \draw[arrow] (x1.east) to[out=0, in=180] (sq.west);
    \draw[arrow] (sq) -- (mean);
    \draw[arrow] (mean) -- (add);
    \draw[arrow] (eps.east) to[out=10, in=160] (add.north west);
    \draw[arrow] (add) -- (rsqrt);
    \draw[arrow] (rsqrt.south) to[out=0, in=90] (mul.north);
    \draw[arrow] (x1.east) to[out=-20, in=180] (mul.west);
    \draw[arrow] (mul) -- (mm);
    \draw[arrow] (y1.east) to[out=0, in=180] (mm.west);
    \draw[arrow] (mm) -- (z1);
\end{scope}

% Original graph tiled
\begin{scope}[yshift=-5.1cm, local bounding box=partb]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (15,-4);

    \node[input] (eps) at (0, 0.7) {$\epsilon$};
    \node[input] (x1) at (0, -0.3) {$X$};
    \node[input] (y1) at (0, -3.2) {$W$};

    \node[recrmsop, align=center] (sq) at (2.5, 0) {[$n_0$, $n_1$, $b_0^{sq}$, $b_1^{sq}$] \\
   square $[t_0^{sq}, t_1^{sq}]$};
    \node[recrmsop, align=center] (mean) at (5.8, 0) {[$n_0$, $b_0^{m}$] \\
   mean $[t_0^{m}, 1]$};
    \node[recrmsop, align=center] (add) at (9, 0) {[$n_0$, $n_1$, $b_0^{a}$, $b_1^{a}$] \\
   add $[t_0^{a}, t_1^{a}]$};
    \node[recrmsop, align=center] (rsqrt) at (12.2, 0) {[$n_0$, $n_1$, $b_0^{r}$, $b_1^{r}$] \\
   rsqrt $[t_0^{r}, t_1^{r}]$};

    \node[recmulop, align=center] (mul) at (11.2, -1.6) {[$n_0$, $n_1$, $b_0^{ml}$, $b_1^{ml}$] \\
   multiply $[t_0^{ml}, t_1^{ml}]$};
    \node[recmatmulop, align=center] (mm) at (12, -3.2) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    matmul $[t_0^{m_0}, t_1^{m_0}]$};
    \node[output] (z1) at (14.4, -3.2) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (10, 1.7) {Perform tiling};
    \draw[->, line width=2pt] (8,2.2) -- (8,1);

    \draw[arrow] (x1.east) to[out=0, in=180] (sq.west);
    \draw[arrow] (sq) -- (mean);
    \draw[arrow] (mean) -- (add);
    \draw[arrow] (eps.east) to[out=10, in=160] (add.north west);
    \draw[arrow] (add) -- (rsqrt);
    \draw[arrow] (rsqrt.south) to[out=270, in=60] (mul.north);
    \draw[arrow] (x1.east) to[out=-30, in=180] (mul.west);
     \draw[arrow] (mul.south) to[out=270, in=150] (mm.north);
    \draw[arrow] (y1.east) to[out=0, in=180] (mm.west);
    \draw[arrow] (mm) -- (z1);
\end{scope}

\pgfresetboundingbox
\useasboundingbox (-0.7,1.6) rectangle (15,-9.4);

\end{tikzpicture}

==> figures/tiled_rmsnorm_b.tex <==
\begin{tikzpicture}[
    scale=0.42,
    transform shape,
    input/.style={rectangle, draw=purple!70!black, fill=purple!30, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    output/.style={rectangle, draw=olive!70!black, fill=yellow!40, minimum width=0.8cm, minimum height=0.7cm, font=\Large},
    rmsop/.style={ellipse, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    mulop/.style={ellipse, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    matmulop/.style={ellipse, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recrmsop/.style={rectangle, draw=cyan!60!black, fill=cyan!40, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmulop/.style={rectangle, draw=green!60!black, fill=green!35, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    recmatmulop/.style={rectangle, draw=red!40!orange, fill=red!25!orange!30, minimum width=1.6cm, minimum height=0.9cm, font=\Large},
    arrow/.style={->, >=stealth},
]

% Transformed graph (multiply propagated past matmul)
\begin{scope}[local bounding box=partc]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (14.8,-3);

    \node[input] (eps3) at (0, 0.7) {$\epsilon$};
    \node[input] (x3) at (0, -0.3) {$X$};
    \node[input] (y3) at (0, -2.3) {$W$};

    \node[rmsop] (sq3) at (2, 0) {square};
    \node[rmsop] (mean3) at (4.5, 0) {mean};
    \node[rmsop] (add3) at (7, 0) {add};
    \node[rmsop] (rsqrt3) at (9.5, 0) {rsqrt};

    \node[matmulop] (mm3) at (6.5, -2.4) {matmul};

    \node[mulop] (mul3) at (12, -1.2) {multiply};
    \node[output] (z3) at (14, -1.2) {$Z$};

    \draw[arrow] (x3.east) to[out=0, in=180] (sq3.west);
    \draw[arrow] (sq3) -- (mean3);
    \draw[arrow] (mean3) -- (add3);
    \draw[arrow] (eps3.east) to[out=10, in=160] (add3.north west);
    \draw[arrow] (add3) -- (rsqrt3);
    \draw[arrow] (rsqrt3.east) to[out=0, in=135] (mul3.north west);
    \draw[arrow] (x3.east) to[out=-60, in=120] (mm3.north);
    \draw[arrow] (y3.east) to[out=0, in=180] (mm3.west);
    \draw[arrow] (mm3.east) to[out=0, in=-135] (mul3.south west);
    \draw[arrow] (mul3) -- (z3);
\end{scope}

% Transformed graph tiled
\begin{scope}[yshift=-5.1cm, local bounding box=partd]
    \fill[gray!15, rounded corners] (-0.7,1.4) rectangle (15,-4);

    \node[input] (eps) at (0, 0.7) {$\epsilon$};
    \node[input] (x1) at (0, -0.3) {$X$};
    \node[input] (y1) at (0, -3.2) {$W$};

    \node[recrmsop, align=center] (sq) at (2.5, 0) {[$n_0$, $n_1$, $b_0^{sq}$, $b_1^{sq}$] \\
   square $[t_0^{sq}, t_1^{sq}]$};
    \node[recrmsop, align=center] (mean) at (5.8, 0) {[$n_0$, $b_0^{m}$] \\
   mean $[t_0^{m}, 1]$};
    \node[recrmsop, align=center] (add) at (9, 0) {[$n_0$, $n_1$, $b_0^{a}$, $b_1^{a}$] \\
   add $[t_0^{a}, t_1^{a}]$};
    \node[recrmsop, align=center] (rsqrt) at (12.2, 0) {[$n_0$, $n_1$, $b_0^{r}$, $b_1^{r}$] \\
   rsqrt $[t_0^{r}, t_1^{r}]$};

    \node[recmulop, align=center] (mul) at (12.2, -1.8) {[$n_0$, $n_1$, $b_0^{ml}$, $b_1^{ml}$] \\
   multiply $[t_0^{ml}, t_1^{ml}]$};
    \node[recmatmulop, align=center] (mm) at (6.5, -3.2) {[$n_0$, $n_1$, $b_0^{m_0}$, $b_1^{m_0}$] \\
    matmul $[t_0^{m_0}, t_1^{m_0}]$};
    \node[output] (z1) at (14.4, -3.2) {$Z$};

    \node[text=black!60!black,
    align=left, font=\fontsize{15}{12}\selectfont] at (10, 1.7) {Perform tiling};
    \draw[->, line width=2pt] (8,2.2) -- (8,1);

    \draw[arrow] (x1.east) to[out=0, in=180] (sq.west);
    \draw[arrow] (sq) -- (mean);
    \draw[arrow] (mean) -- (add);
    \draw[arrow] (eps.east) to[out=10, in=160] (add.north west);
    \draw[arrow] (add) -- (rsqrt);
    \draw[arrow] (rsqrt.south) to[out=270, in=90] (mul.north);
    \draw[arrow] (x1.east) to[out=-60, in=120] (mm.north);
     \draw[arrow] (mul.south) to[out=270, in=150] (z1.west);
    \draw[arrow] (y1.east) to[out=0, in=180] (mm.west);
    \draw[arrow] (mm.east) to[out=0, in=180] (mul.west);
\end{scope}

\pgfresetboundingbox
\useasboundingbox (-0.7,1.6) rectangle (15,-9.4);

\end{tikzpicture}
